Retrieving intracycle interference in angular-resolved laser-assisted photoemission from argon

We report on a combined experimental and theoretical study of XUV ionization of atomic argon in the presence of a near-infrared laser field. The resulting energy- and angle- resolved photoemission spectra have been described in the literature as interferences among different photoionization trajectories. Electron trajectories stemming from different optical laser cycles give rise to \textit{intercycle} interference energy and result in new peaks known as sidebands. These sidebands are modulated by a coarse grained (gross) structure coming from the \textit{intracycle} interference of the electron trajectories born during the same optical cycle. We calculate the photoelectron emission by solving the time-dependent Schr\"{o}dinger equation \textit{ab initio} and within the continuum-distorted wave strong field approximation. In order to compare with the experimental data we average the calculated energy-angle probability distributions over the experimental focal volume. This averaging procedure washes out the intracycle interference pattern, which we experimentally and theoretically (numerically) recover by subtracting two averaged distributions for slightly different near-infrared laser field intensities.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

